Quantum computation in a Ising spin chain taking into account second neighbor couplings

We consider the realization of a quantum computer in a chain of nuclear spins coupled by an Ising interaction. Quantum algorithms can be performed with the help of appropriate radio-frequency pulses. In addition to the standard nearest-neighbor Ising coupling, we also allow for a second neighbor coupling. It is shown, how to apply the 2\pi k method in this more general setting, where the additional coupling eventually allows to save a few pulses. We illustrate our results with two numerical simulations: the Shor prime factorization of the number 4 and the teleportation of a qubit along a chain of 3 qubits. In both cases, the optimal Rabi frequency (to suppress non-resonant effects) depends primarily on the strength of the second neighbor interaction.

==> figX1.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{figX1}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(18000,10800)(0,0)%
\put(2700,1800){\makebox(0,0)[r]{\strut{} 0.93}}%
\put(2700,2850){\makebox(0,0)[r]{\strut{} 0.94}}%
\put(2700,3900){\makebox(0,0)[r]{\strut{} 0.95}}%
\put(2700,4950){\makebox(0,0)[r]{\strut{} 0.96}}%
\put(2700,6000){\makebox(0,0)[r]{\strut{} 0.97}}%
\put(2700,7050){\makebox(0,0)[r]{\strut{} 0.98}}%
\put(2700,8100){\makebox(0,0)[r]{\strut{} 0.99}}%
\put(2700,9150){\makebox(0,0)[r]{\strut{} 1}}%
\put(2700,10200){\makebox(0,0)[r]{\strut{} 1.01}}%
\put(3000,1200){\makebox(0,0){\strut{}-50}}%
\put(4763,1200){\makebox(0,0){\strut{} 0}}%
\put(6525,1200){\makebox(0,0){\strut{} 50}}%
\put(8288,1200){\makebox(0,0){\strut{} 100}}%
\put(10050,1200){\makebox(0,0){\strut{} 150}}%
\put(11813,1200){\makebox(0,0){\strut{} 200}}%
\put(13575,1200){\makebox(0,0){\strut{} 250}}%
\put(15338,1200){\makebox(0,0){\strut{} 300}}%
\put(17100,1200){\makebox(0,0){\strut{} 350}}%
\put(600,6000){\rotatebox{90}{\makebox(0,0){\strut{}$ F(t) $}}}%
\put(10050,300){\makebox(0,0){\strut{}$ t\; ,\;\; t-50 $}}%
\end{picture}%
\endgroup
\endinput


==> figX2.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{figX2}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(18000,10800)(0,0)%
\put(2700,1800){\makebox(0,0)[r]{\strut{}-0.16}}%
\put(2700,2733){\makebox(0,0)[r]{\strut{}-0.14}}%
\put(2700,3667){\makebox(0,0)[r]{\strut{}-0.12}}%
\put(2700,4600){\makebox(0,0)[r]{\strut{}-0.1}}%
\put(2700,5533){\makebox(0,0)[r]{\strut{}-0.08}}%
\put(2700,6467){\makebox(0,0)[r]{\strut{}-0.06}}%
\put(2700,7400){\makebox(0,0)[r]{\strut{}-0.04}}%
\put(2700,8333){\makebox(0,0)[r]{\strut{}-0.02}}%
\put(2700,9267){\makebox(0,0)[r]{\strut{} 0}}%
\put(2700,10200){\makebox(0,0)[r]{\strut{} 0.02}}%
\put(3829,1200){\makebox(0,0){\strut{} 0}}%
\put(5488,1200){\makebox(0,0){\strut{} 2}}%
\put(7147,1200){\makebox(0,0){\strut{} 4}}%
\put(8806,1200){\makebox(0,0){\strut{} 6}}%
\put(10465,1200){\makebox(0,0){\strut{} 8}}%
\put(12124,1200){\makebox(0,0){\strut{} 10}}%
\put(13782,1200){\makebox(0,0){\strut{} 12}}%
\put(15441,1200){\makebox(0,0){\strut{} 14}}%
\put(17100,1200){\makebox(0,0){\strut{} 16}}%
\put(600,6000){\rotatebox{90}{\makebox(0,0){\strut{}$ D_\alpha - D_\alpha^{({\rm ideal})} $}}}%
\put(10050,300){\makebox(0,0){\strut{}$ \alpha $}}%
\end{picture}%
\endgroup
\endinput


==> figX3.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{figX3}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(18000,10800)(0,0)%
\put(2700,1800){\makebox(0,0)[r]{\strut{} 0.65}}%
\put(2700,3000){\makebox(0,0)[r]{\strut{} 0.7}}%
\put(2700,4200){\makebox(0,0)[r]{\strut{} 0.75}}%
\put(2700,5400){\makebox(0,0)[r]{\strut{} 0.8}}%
\put(2700,6600){\makebox(0,0)[r]{\strut{} 0.85}}%
\put(2700,7800){\makebox(0,0)[r]{\strut{} 0.9}}%
\put(2700,9000){\makebox(0,0)[r]{\strut{} 0.95}}%
\put(2700,10200){\makebox(0,0)[r]{\strut{} 1}}%
\put(3705,1200){\makebox(0,0){\strut{} 0.1}}%
\put(5468,1200){\makebox(0,0){\strut{} 0.15}}%
\put(7230,1200){\makebox(0,0){\strut{} 0.2}}%
\put(8992,1200){\makebox(0,0){\strut{} 0.25}}%
\put(10755,1200){\makebox(0,0){\strut{} 0.3}}%
\put(12517,1200){\makebox(0,0){\strut{} 0.35}}%
\put(14280,1200){\makebox(0,0){\strut{} 0.4}}%
\put(16042,1200){\makebox(0,0){\strut{} 0.45}}%
\put(600,6000){\rotatebox{90}{\makebox(0,0){\strut{}$ F_{\rm fi} $}}}%
\put(10050,300){\makebox(0,0){\strut{}$ \Omega $}}%
\end{picture}%
\endgroup
\endinput


==> figX4.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{figX4}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(18000,10800)(0,0)%
\put(2700,1800){\makebox(0,0)[r]{\strut{}-0.02}}%
\put(2700,3000){\makebox(0,0)[r]{\strut{}-0.01}}%
\put(2700,4200){\makebox(0,0)[r]{\strut{} 0}}%
\put(2700,5400){\makebox(0,0)[r]{\strut{} 0.01}}%
\put(2700,6600){\makebox(0,0)[r]{\strut{} 0.02}}%
\put(2700,7800){\makebox(0,0)[r]{\strut{} 0.03}}%
\put(2700,9000){\makebox(0,0)[r]{\strut{} 0.04}}%
\put(2700,10200){\makebox(0,0)[r]{\strut{} 0.05}}%
\put(3829,1200){\makebox(0,0){\strut{} 0}}%
\put(5488,1200){\makebox(0,0){\strut{} 2}}%
\put(7147,1200){\makebox(0,0){\strut{} 4}}%
\put(8806,1200){\makebox(0,0){\strut{} 6}}%
\put(10465,1200){\makebox(0,0){\strut{} 8}}%
\put(12124,1200){\makebox(0,0){\strut{} 10}}%
\put(13782,1200){\makebox(0,0){\strut{} 12}}%
\put(15441,1200){\makebox(0,0){\strut{} 14}}%
\put(17100,1200){\makebox(0,0){\strut{} 16}}%
\put(600,6000){\rotatebox{90}{\makebox(0,0){\strut{}$ D_\alpha - D_\alpha^{({\rm ideal})} $}}}%
\put(10050,300){\makebox(0,0){\strut{}$ \alpha $}}%
\end{picture}%
\endgroup
\endinput


==> figX5.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{figX5}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(18000,10800)(0,0)%
\put(2700,1800){\makebox(0,0)[r]{\strut{} 0.65}}%
\put(2700,3000){\makebox(0,0)[r]{\strut{} 0.7}}%
\put(2700,4200){\makebox(0,0)[r]{\strut{} 0.75}}%
\put(2700,5400){\makebox(0,0)[r]{\strut{} 0.8}}%
\put(2700,6600){\makebox(0,0)[r]{\strut{} 0.85}}%
\put(2700,7800){\makebox(0,0)[r]{\strut{} 0.9}}%
\put(2700,9000){\makebox(0,0)[r]{\strut{} 0.95}}%
\put(2700,10200){\makebox(0,0)[r]{\strut{} 1}}%
\put(3705,1200){\makebox(0,0){\strut{} 0.1}}%
\put(5468,1200){\makebox(0,0){\strut{} 0.15}}%
\put(7230,1200){\makebox(0,0){\strut{} 0.2}}%
\put(8992,1200){\makebox(0,0){\strut{} 0.25}}%
\put(10755,1200){\makebox(0,0){\strut{} 0.3}}%
\put(12517,1200){\makebox(0,0){\strut{} 0.35}}%
\put(14280,1200){\makebox(0,0){\strut{} 0.4}}%
\put(16042,1200){\makebox(0,0){\strut{} 0.45}}%
\put(600,6000){\rotatebox{90}{\makebox(0,0){\strut{}$ F_{\rm fi} $}}}%
\put(10050,300){\makebox(0,0){\strut{}$ \Omega $}}%
\end{picture}%
\endgroup
\endinput


==> figX6.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{figX6}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(18000,10800)(0,0)%
\put(3000,1800){\makebox(0,0)[r]{\strut{} 0.99}}%
\put(3000,3327){\makebox(0,0)[r]{\strut{} 0.992}}%
\put(3000,4855){\makebox(0,0)[r]{\strut{} 0.994}}%
\put(3000,6382){\makebox(0,0)[r]{\strut{} 0.996}}%
\put(3000,7909){\makebox(0,0)[r]{\strut{} 0.998}}%
\put(3000,9436){\makebox(0,0)[r]{\strut{} 1}}%
\put(3300,1200){\makebox(0,0){\strut{} 0}}%
\put(5025,1200){\makebox(0,0){\strut{} 20}}%
\put(6750,1200){\makebox(0,0){\strut{} 40}}%
\put(8475,1200){\makebox(0,0){\strut{} 60}}%
\put(10200,1200){\makebox(0,0){\strut{} 80}}%
\put(11925,1200){\makebox(0,0){\strut{} 100}}%
\put(13650,1200){\makebox(0,0){\strut{} 120}}%
\put(15375,1200){\makebox(0,0){\strut{} 140}}%
\put(17100,1200){\makebox(0,0){\strut{} 160}}%
\put(600,6000){\rotatebox{90}{\makebox(0,0){\strut{}$ F(t) $}}}%
\put(10200,300){\makebox(0,0){\strut{}$ t $}}%
\end{picture}%
\endgroup
\endinput

